LTL-Based Non-Markovian Inverse Reinforcement Learning

The successes of reinforcement learning in recent years are underpinned by the characterization of suitable reward functions. However, in settings where such rewards are non-intuitive, difficult to define, or otherwise error-prone in their definition, it is useful to instead learn the reward signal from expert demonstrations. This is the crux of inverse reinforcement learning (IRL). While eliciting learning requirements in the form of scalar reward signals has been shown to effective, such representations lack explainability and lead to opaque learning. We aim to mitigate this situation by presenting a novel IRL method for eliciting declarative learning requirements in the form of a popular formal logic -- Linear Temporal Logic (LTL) -- from a set of traces given by the expert policy. A key novelty of the proposed approach is quantitative semantics of satisfaction of an LTL formula by a word that, following Occam's razor principle, incentivizes simpler explanations. Given a sample $S=(P,N)$ consisting of positive traces $P$ and negative traces $N$, the proposed algorithms automate the search for a formula $\varphi$ which provides the simplest explanation (in the $GF$ fragment of LTL) of the samples. We have implemented this approach as an open-source tool QuantLearn to perform logic-based non-Markovian IRL. Our results demonstrate the feasibility of the proposed approach in eliciting intuitive LTL-based reward signals from noisy data.

==> runtime.tex <==
\scalebox{0.9}{
\begin{tikzpicture}
        \centering
    
        \begin{axis}[
            % title=\large{Performance with increasing trace size},
            xlabel={Length of trace --- 20 traces},
            ylabel={Runtime (s)},
            ymode=log, xmode=log,
            %xtick={0, 250, 500, 750, 1000, 1250},
            %ytick={0, 200, 400, 600, 800, 1000},
            height=5.5cm,
            ymajorgrids=true,
            scaled x ticks = false,
            grid style=dashed,
            %legend style={at={(0.5,-0.2)},anchor=north},
            legend style={cells={align={left}}, at={(0.5,-0.1)},anchor=north},
            legend cell align={left},
        ]
        \addplot[
                color=orange,
                mark=halfcircle*,
                ]
                coordinates {
                %(x, y)(x, y)
                (5, 0.7)
                (10, 3.4)
                (25, 21.2)
                (50, 82.49)
                (100, 542.6)
                (250, 1000)
                (500, 1000)
                (1000, 1000)
                (2500, 1000)
                (5000, 1000)
                (10000, 1000)
                };
        \addlegendentry{$\finally p$ --- $\varphi(1) \rightsquigarrow \finally p$}
        \addplot[
                color=orange,
                mark=square*,
                ]
                coordinates {
                %(x, y)(x, y)
                (5, 2.93)
                (10, 19.59)
                (25, 186.6) % TODO
                (50, 1000) 
                (100, 1000)
                (250, 1000)
                (500, 1000)
                (1000, 1000)
                (2500, 1000)
                (5000, 1000)
                (10000, 1000)
                };
        \addlegendentry{$\globally p$ --- $\varphi(1) \rightsquigarrow \globally p$}
        \addplot[
                color=orange,
                mark=triangle*,
                ]
                coordinates {
                %(x, y)(x, y)
                (5, 3.49) % TODO
                (10, 25.26)
                (15, 68.78)
                (20, 193)
                (25, 310)
                (100, 1000)
                (250, 1000)
                (500, 1000)
                (1000, 1000)
                (2500, 1000)
                (5000, 1000)
                (10000, 1000)
                };
        \addlegendentry{$\globally \neg p$ --- $\varphi(2) \rightsquigarrow \globally \neg p$}
        \addplot[
                color=red,
                mark=halfcircle*,
                ]
                coordinates {
                %(x, y)(x, y)
                (5, 0.04)
                (10, 0.01)
                (25, 0.29)
                (50, 0.69)
                (100, 1.76)
                (250, 10.3)
                (500, 136)
                (1000, 1000)
                (2500, 1000)
                (5000, 1000)
                (10000, 1000)
                };
        \addlegendentry{$\finally p$ --- $\finally x \rightsquigarrow \finally p$}
        \addplot[
                color=red,
                mark=square*,
                ]
                coordinates {
                %(x, y)(x, y)
                (5, 0.03)
                (10, 0.01)
                (25, 0.29)
                (50, 1.08)
                (100, 4.32)
                (250, 28.07)
                (500, 123)
                (1000, 577)
                (2500, 995)
                (5000, 1000)
                (10000, 1000)
                };
        \addlegendentry{$\globally p$ --- $\globally x \rightsquigarrow \globally p$}
        \addplot[
                color=red,
                mark=*,
                ]
                coordinates {
                %(x, y)(x, y)
                (5, 0.01)
                (10, 0.01)
                (25, 0.02)
                (50, 0.06)
                (100, 0.07)
                (250, 0.24)
                (500, 0.70)
                (1000, 1.15)
                (2500, 5.01)
                (5000, 20.75)
                (10000, 134.16)
                };
        \addlegendentry{$\globally \neg p$ --- $\globally \neg x \rightsquigarrow \globally \neg p$}
        \addplot[
                color=green,
                mark=halfcircle*,
                ]
                coordinates {
                %(x, y)(x, y)
                (5, 0.21)
                (10, 0.45)
                (25, 2.45)
                (50, 6.27)
                (100, 27.11)
                (250, 1000)
                (500, 1000)
                (1000, 1000)
                (2500, 1000)
                (5000, 1000)
                (10000, 1000)
                };
        \addlegendentry{$\globally (p \rightarrow \finally q)$ --- $\globally (x \rightarrow \finally y) \rightsquigarrow \globally (p \rightarrow \finally q)$}
        \addplot[
                color=green,
                mark=*,
                ]
                coordinates {
                %(x, y)(x, y)
                (5, 0.22)
                (10, 0.64)
                (25, 2.55)
                (50, 16.51)
                (100, 383.11)
                (250, 1000)
                (500, 1000)
                (1000, 1000)
                (2500, 1000)
                (5000, 1000)
                (10000, 1000)
                };
        \addlegendentry{$\globally (p \rightarrow (\globally q))$ --- $\globally (x \rightarrow (\globally y)) \rightsquigarrow \globally (p \rightarrow (\globally q))$}
        \addplot[
                color=green,
                mark=*,
                ]
                coordinates {
                %(x, y)(x, y)
                (5, 0.10)
                (10, 0.27)
                (25, 2.55)
                (50, 3.67)
                (100, 164.83)
                (250, 1000)
                (500, 1000)
                (1000, 1000)
                (2500, 1000)
                (5000, 1000)
                (10000, 1000)
                };
        \addlegendentry{$\globally (q \rightarrow (\globally \neg p))$ --- $\globally (x \rightarrow (\globally \neg y))\rightsquigarrow \globally (q \rightarrow (\globally \neg p))$}
        \addplot[
                color=blue,
                mark=halfcircle*,
                ]
                coordinates {
                %(x, y)(x, y)
                (5, 0.09)
                (10, 0.19)
                (25, 0.36)
                (50, 0.46)
                (100, 0.76)
                (250, 1.47)
                (500, 2.75)
                (1000, 6.44)
                (2500, 13.06)
                (5000, 30.32)
                (10000, 116.57)
                };
        \addlegendentry{$\globally (\neg p \lor (\finally (p \land \finally q)))$ --- $\globally (\neg x \lor (\finally (x \land \finally y))) \rightsquigarrow \globally (\neg p \lor (\finally (p \land \finally q)))$}
        \addplot[
                color=blue,
                mark=square*,
                ]
                coordinates {
                %(x, y)(x, y)
                (5, 0.90)
                (10, 1.71)
                (25, 7.63)
                (50, 1000)
                (100, 1000)
                (250, 1000)
                (500, 1000)
                (1000, 1000)
                (2500, 1000)
                (5000, 1000)
                (10000, 1000)
                };
        \addlegendentry{$\globally (q \rightarrow (\globally (p \rightarrow \finally s)))$ --- $\globally (x \rightarrow (\globally (y \rightarrow \finally z))) \rightsquigarrow \globally (q \rightarrow (\globally (p \rightarrow \finally s)))$}
    \end{axis}
    \end{tikzpicture}
   } 
    
    %%% Local Variables:
    %%% mode: latex
    %%% TeX-master: "../main"
    %%% End:
    


==> runtime_comp.tex <==
\scalebox{0.9}{
\begin{tikzpicture}
    \centering
    \scriptsize
    \begin{axis}[
        % title=\large{Performance with increasing trace size},
        xlabel={Length of trace --- 20 traces},
        ylabel={Runtime (s)},
        y label style={at={(axis description cs:0.16,.5)},anchor=south},
        ymode=log, xmode=log,
        %xtick={0, 250, 500, 750, 1000, 1250},
        %ytick={0, 200, 400, 600, 800, 1000},
        ymajorgrids=true,
        scaled x ticks = false,
        grid style=dashed,
        %legend style={at={(0.5,-0.2)},anchor=north},
        legend pos=outer north east,
        legend style={cells={align={left}}},
        legend cell align={left},
        height=5cm,
    ]
    \addplot[
            color=red,
            mark=halfcircle*,
            ]
            coordinates {
            %(x, y)(x, y)
            (5, 0.01)
            (10, 0.01)
            (25, 0.01)
            (50, 0.01)
            (100, 0.01)
            (250, 0.01)
            (500, 0.01)
            (1000, 0.01)
            (2500, 0.01)
            (5000, 0.02)
            (10000, 0.01)
            };
    \addlegendentry{$\finally p \rightsquigarrow \finally p$}
    \addplot[
            color=red,
            mark=square*,
            ]
            coordinates {
            %(x, y)(x, y)
            (5, 0.01)
            (10, 0.01)
            (25, 0.01)
            (50, 0.01)
            (100, 0.01)
            (250, 0.01)
            (500, 0.01)
            (1000, 0.01)
            (2500, 0.01)
            (5000, 0.02)
            (10000, 0.03)
            };
    \addlegendentry{$\globally p \rightsquigarrow \globally p$}
    \addplot[
            color=red,
            mark=*,
            ]
            coordinates {
            %(x, y)(x, y)
            (5, 0.01)
            (10, 0.01)
            (25, 0.01)
            (50, 0.01)
            (100, 0.01)
            (250, 0.01)
            (500, 0.01)
            (1000, 0.01)
            (2500, 0.01)
            (5000, 0.02)
            (10000, 0.03)
            };
    \addlegendentry{$\globally \neg p \rightsquigarrow \globally \neg p$}
    \addplot[
            color=green,
            mark=halfcircle*,
            ]
            coordinates {
            %(x, y)(x, y)
            (5, 0.01)
            (10, 0.01)
            (25, 0.01)
            (50, 0.01)
            (100, 0.01)
            (250, 0.02)
            (500, 0.03)
            (1000, 0.06)
            (2500, 0.13)
            (5000, 0.30)
            (10000, 0.62)
            };
    \addlegendentry{$\globally (p \rightarrow \finally s) \rightsquigarrow \globally (\globally p \rightarrow \finally s)$}
    \addplot[
            color=green,
            mark=square*,
            ]
            coordinates {
            %(x, y)(x, y)
            (5, 0.01)
            (10, 0.01)
            (25, 0.01)
            (50, 0.01)
            (100, 0.01)
            (250, 0.01)
            (500, 0.01)
            (1000, 0.01)
            (2500, 0.01)
            (5000, 0.02)
            (10000, 0.02)
            };
    \addlegendentry{$\globally (q \rightarrow (\globally \neg p)) \rightsquigarrow $ \\ $ (\globally \neg q) \lor (\finally \neg p)$}
    \addplot[
            color=green,
            mark=*,
            ]
            coordinates {
            %(x, y)(x, y)
            (5, 0.01)
            (10, 0.01)
            (25, 0.01)
            (50, 0.01)
            (100, 0.01)
            (250, 0.01)
            (500, 0.01)
            (1000, 0.01)
            (2500, 0.02)
            (5000, 0.02)
            (10000, 0.03)
            };
    \addlegendentry{$\globally (p \rightarrow (\globally q)) \rightsquigarrow $ \\ $ (\globally \neg p) \lor (\finally q)$}
    \addplot[
            color=blue,
            mark=halfcircle*,
            ]
            coordinates {
            %(x, y)(x, y)
            (5, 0.01)
            (10, 0.01)
            (25, 0.01)
            (50, 0.03)
            (100, 0.06)
            (250, 0.26)
            (500, 0.98)
            (1000, 3.97)
            (2500, 25.81)
            (5000, 103.27)
            (10000, 440.32)
            };
    \addlegendentry{$\globally (\neg p \lor (\finally (p \land \finally q))) \rightsquigarrow $ \\ $\globally( (\finally p) \lor \globally \finally q)$}
    \addplot[
            color=blue,
            mark=square*,
            ]
            coordinates {
            %(x, y)(x, y)
            (5, 0.07)
            (10, 0.11)
            (25, 0.21)
            (50, 0.43)
            (100, 1.07)
            (250, 5.56)
            (500, 21.55)
            (1000, 81.31)
            (2500, 207.00)
            (5000, 825.76)
            (10000, 1000)
            };
    \addlegendentry{$\globally (q \rightarrow (\globally (p \rightarrow \finally s))) \rightsquigarrow $ \\ $\globally (\globally(q \land p) \rightarrow \finally s)$}
\end{axis}
\end{tikzpicture}

}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> runtime_texada.tex <==
\scalebox{0.9}{
\begin{tikzpicture}
    \centering

    \begin{axis}[
        % title=\large{Performance with increasing trace size},
        xlabel={Length of trace --- 20 traces},
        % ylabel={Runtime (s)},
        height=5cm,
        ymode=log, xmode=log,
        %xtick={0, 250, 500, 750, 1000, 1250},
        % ytick={0.1, 1, 10, 100, 1000},
        ymajorgrids=true,
        scaled x ticks = false,
        grid style=dashed,
        %legend style={at={(0.5,-0.2)},anchor=north},
        legend pos=outer north east,
        legend cell align={left},
        % enlarge y limits={abs=700, upper},
        % restrict y to domain=0:1000,
    ]
    \addplot[
            color=red,
            mark=halfcircle*,
            ]
            coordinates {
            %(x, y)(x, y)
            (5, 0.01)
            (10, 0.01)
            (25, 0.01)
            (50, 0.01)
            (100, 0.01)
            (250, 0.02)
            (500, 0.01)
            (1000, 0.03)
            (2500, 0.04)
            (5000, 0.09)
            (10000, 0.14)
            };
    \addlegendentry{$\finally p$}
    \addplot[
            color=red,
            mark=square*,
            ]
            coordinates {
            %(x, y)(x, y)
            (5, 0.01)
            (10, 0.01)
            (25, 0.01)
            (50, 0.01)
            (100, 0.01)
            (250, 0.03)
            (500, 0.02)
            (1000, 0.03)
            (2500, 0.05)
            (5000, 0.09)
            (10000, 0.14)
            };
    \addlegendentry{$\globally p$}
    \addplot[
            color=red,
            mark=*,
            ]
            coordinates {
            %(x, y)(x, y)
            (5, 0.01)
            (10, 0.01)
            (25, 0.01)
            (50, 0.01)
            (100, 0.01)
            (250, 0.02)
            (500, 0.02)
            (1000, 0.02)
            (2500, 0.05)
            (5000, 0.08)
            (10000, 0.13)
            };
    \addlegendentry{$\globally \neg p$}
    \addplot[
            color=green,
            mark=halfcircle*,
            ]
            coordinates {
            %(x, y)(x, y)
            (5, 0.01)
            (10, 0.01)
            (25, 0.01)
            (50, 0.01)
            (100, 0.01)
            (250, 0.01)
            (500, 0.01)
            (1000, 0.01)
            (2500, 0.02)
            (5000, 0.05)
            (10000, 0.09)
            };
    \addlegendentry{$\globally (p \rightarrow \finally s)$}
    \addplot[
            color=green,
            mark=square*,
            ]
            coordinates {
            %(x, y)(x, y)
            (5, 0.01)
            (10, 0.01)
            (25, 0.01)
            (50, 0.01)
            (100, 0.01)
            (250, 0.01)
            (500, 0.01)
            (1000, 0.01)
            (2500, 0.03)
            (5000, 0.05)
            (10000, 0.11)
            };
    \addlegendentry{$\globally (q \rightarrow (\globally \neg p))$}
    \addplot[
            color=green,
            mark=*,
            ]
            coordinates {
            %(x, y)(x, y)
            (5, 0.01)
            (10, 0.01)
            (25, 0.01)
            (50, 0.02)
            (100, 0.01)
            (250, 0.01)
            (500, 0.02)
            (1000, 0.03)
            (2500, 0.06)
            (5000, 0.09)
            (10000, 0.16)
            };
    \addlegendentry{$\globally (p \rightarrow (\globally q))$}
    \addplot[
            color=blue,
            mark=halfcircle*,
            ]
            coordinates {
            %(x, y)(x, y)
            (5, 0.01)
            (10, 0.01)
            (25, 0.01)
            (50, 0.01)
            (100, 0.01)
            (250, 0.02)
            (500, 0.03)
            (1000, 0.03)
            (2500, 0.05)
            (5000, 0.09)
            (10000, 0.14)
            };
    \addlegendentry{$\globally (\neg p \lor (\finally (p \land \finally q)))$}
    \addplot[
            color=blue,
            mark=square*,
            ]
            coordinates {
            %(x, y)(x, y)
            (5, 0.01)
            (10, 0.01)
            (25, 0.01)
            (50, 0.01)
            (100, 0.01)
            (250, 0.01)
            (500, 0.01)
            (1000, 0.02)
            (2500, 0.03)
            (5000, 0.06)
            (10000, 0.13)
            };
    \addlegendentry{$\globally (q \rightarrow $  $(\globally (p \rightarrow \finally s)))$}
\end{axis}
\end{tikzpicture}
}
% --- do not erase below this line ----

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:

